Tight lower bound for the channel assignment problem

We study the complexity of the Channel Assignment problem. A major open problem asks whether Channel Assignment admits an $O(c^n)$-time algorithm, for a constant $c$ independent of the weights on the edges. We answer this question in the negative i.e. we show that there is no $2^{o(n\log n)}$-time algorithm solving Channel Assignment unless the Exponential Time Hypothesis fails. Note that the currently best known algorithm works in time $O^*(n!) = 2^{O(n\log n)}$ so our lower bound is tight.

==> k44.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'k44.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{800bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81334003)%
    \put(0,0){\includegraphics[width=\unitlength]{k44.pdf}}%
    \put(-0.02829908,0.8133969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.94714282\unitlength}\raggedright $\langle\hat{1}_{\textcolor{red}{(1)}},\hat{1}_{\textcolor{blue}{(2)}}\rangle$\end{minipage}}}%
    \put(-0.02829908,0.55019877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.84285712\unitlength}\raggedright $\langle\hat{1}_{\textcolor{green}{(3)}},\hat{2}\rangle$\end{minipage}}}%
    \put(-0.02829908,0.28962733){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.86428571\unitlength}\raggedright $\langle\hat{2},\hat{1}_{\textcolor{cyan}{(4)}}\rangle$\end{minipage}}}%
    \put(-0.02829908,0.07819877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.78428571\unitlength}\raggedright $\langle\hat{2},\hat{2}\rangle$\end{minipage}}}%
    \put(0.86043445,0.81311117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.66857141\unitlength}\raggedright $\langle 1_{(i)},1_{(ii)}\rangle$\end{minipage}}}%
    \put(0.86492636,0.57272024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.66\unitlength}\raggedright $\langle 1_{(i)},2_{(ii)}\rangle$\end{minipage}}}%
    \put(0.86443443,0.33311117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.73142865\unitlength}\raggedright $\langle 2_{(i)},1_{(ii)}\rangle$\end{minipage}}}%
    \put(0.86443445,0.10453973){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.67571423\unitlength}\raggedright $\langle 2_{(i)},2_{(ii)}\rangle$ \end{minipage}}}%
    \put(0.24133454,0.79848393){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.73142853\unitlength}\raggedright $f(\textcolor{red}{1}, 1_{(i)}) + f(\textcolor{blue}{2}, 1_{(ii)})$\end{minipage}}}%
    \put(0.24214157,0.75552642){\color[rgb]{0,0,0}\rotatebox{-18.13425671}{\makebox(0,0)[lt]{\begin{minipage}{0.88289769\unitlength}\raggedright $f(\textcolor{red}{1}, 1_{(i)}) + f(\textcolor{blue}{2}, 2_{(ii)})$\end{minipage}}}}%
    \put(0.22451029,0.7296021){\color[rgb]{0,0,0}\rotatebox{-32.96890232}{\makebox(0,0)[lt]{\begin{minipage}{0.70433243\unitlength}\raggedright $f(\textcolor{red}{1}, 2_{(i)}) + f(\textcolor{blue}{2}, 1_{(ii)})$\end{minipage}}}}%
    \put(0.20476434,0.7050447){\color[rgb]{0,0,0}\rotatebox{-43.33345549}{\makebox(0,0)[lt]{\begin{minipage}{0.60716572\unitlength}\raggedright $f(\textcolor{red}{1}, 2_{(i)}) + f(\textcolor{blue}{2}, 2_{(ii)})$\end{minipage}}}}%
    \put(0.15967997,0.55022813){\color[rgb]{0,0,0}\rotatebox{18.41512137}{\makebox(0,0)[lb]{\smash{$f(\textcolor{green}{3},1_{(i)})$}}}}%
    \put(0.21425206,0.52294435){\color[rgb]{0,0,0}\rotatebox{-17.41191579}{\makebox(0,0)[lt]{\begin{minipage}{0.51710657\unitlength}\raggedright $f(\textcolor{green}{3},2_{(i)})$\end{minipage}}}}%
    \put(0.1994774,0.53202987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f(\textcolor{green}{3},1_{(i)})$}}}%
    \put(0.22641307,0.48661539){\color[rgb]{0,0,0}\rotatebox{-33.20628983}{\makebox(0,0)[lt]{\begin{minipage}{0.59992141\unitlength}\raggedright $f(\textcolor{green}{3},2_{(i)})$\end{minipage}}}}%
    \put(0.17803736,0.33554637){\color[rgb]{0,0,0}\rotatebox{34.83674495}{\makebox(0,0)[lb]{\smash{$f(\textcolor{cyan}{4},1_{(ii)})$}}}}%
    \put(0.21089917,0.31071061){\color[rgb]{0,0,0}\rotatebox{1.43278674}{\makebox(0,0)[lt]{\begin{minipage}{0.73304984\unitlength}\raggedright $f(\textcolor{cyan}{4},1_{(ii)})$\end{minipage}}}}%
    \put(0.20624385,0.31823293){\color[rgb]{0,0,0}\rotatebox{21.10070938}{\makebox(0,0)[lb]{\smash{$f(\textcolor{cyan}{4},2_{(ii)})$}}}}%
    \put(0.20725826,0.28087323){\color[rgb]{0,0,0}\rotatebox{-16.33223396}{\makebox(0,0)[lt]{\begin{minipage}{0.62295523\unitlength}\raggedright $f(\textcolor{cyan}{4},2_{(ii)})$\end{minipage}}}}%
    \put(0.19085714,0.14171429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.20666378,0.11860131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.21894949,0.08517266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.22694949,0.04602984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
  \end{picture}%
\endgroup%


==> matching-merge.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'matching-merge.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1720bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40960001)%
    \put(0,0){\includegraphics[width=\unitlength]{matching-merge.pdf}}%
    \put(0.45327502,0.40817264){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39202654\unitlength}\raggedright $\langle\hat{1},\hat{1}\rangle$\end{minipage}}}%
    \put(0.45327502,0.36310593){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39202654\unitlength}\raggedright $\langle\hat{1},\hat{2}\rangle$\end{minipage}}}%
    \put(0.45327502,0.32019883){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39202654\unitlength}\raggedright $\langle\hat{1},\hat{3}\rangle$\end{minipage}}}%
    \put(0.45327502,0.25652746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39202654\unitlength}\raggedright $\langle\hat{2},\hat{1}\rangle$\end{minipage}}}%
    \put(0.45327502,0.21441829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39202654\unitlength}\raggedright $\langle\hat{2},\hat{2}\rangle$\end{minipage}}}%
    \put(0.45327502,0.16935158){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39202654\unitlength}\raggedright $\langle\hat{2},\hat{3}\rangle$\end{minipage}}}%
    \put(0.45327502,0.11528169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39202654\unitlength}\raggedright $\langle\hat{3},\hat{1}\rangle$\end{minipage}}}%
    \put(0.45327502,0.07021497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39202654\unitlength}\raggedright $\langle\hat{3},\hat{2}\rangle$\end{minipage}}}%
    \put(0.45314213,0.02828826){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39202654\unitlength}\raggedright $\langle\hat{3},\hat{3}\rangle$\end{minipage}}}%
    \put(0.73865709,0.40229205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39202654\unitlength}\raggedright $\langle 1, 1\rangle$\end{minipage}}}%
    \put(0.73865709,0.35722533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39202654\unitlength}\raggedright $\langle 1, 2\rangle$\end{minipage}}}%
    \put(0.73865709,0.31431823){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.69102988\unitlength}\raggedright $\langle 1, 3\rangle$\quad$(\rho(\langle\hat{2}\rangle) = 1)$\end{minipage}}}%
    \put(0.73865709,0.25064687){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39202654\unitlength}\raggedright $\langle 2, 1\rangle$\end{minipage}}}%
    \put(0.73865709,0.2085377){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39202654\unitlength}\raggedright $\langle 2, 2\rangle$\end{minipage}}}%
    \put(0.73865709,0.16347098){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39202654\unitlength}\raggedright $\langle 2, 3\rangle$\end{minipage}}}%
    \put(0.73865709,0.10940109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.62990031\unitlength}\raggedright $\langle 3, 1\rangle$\quad$(\rho(\langle\hat{3}\rangle) = 3)$\end{minipage}}}%
    \put(0.73865709,0.06433439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.70299005\unitlength}\raggedright $\langle 3, 2\rangle$\quad$(\rho(\langle\hat{1}\rangle) = 3)$\end{minipage}}}%
    \put(0.73852419,0.02240765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39202654\unitlength}\raggedright $\langle 3, 3\rangle$\end{minipage}}}%
    \put(-0.0014156,0.41400312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39202654\unitlength}\raggedright $\langle\hat{1}\rangle$\end{minipage}}}%
    \put(-0.0014156,0.3689364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39202654\unitlength}\raggedright $\langle\hat{2}\rangle$\end{minipage}}}%
    \put(-0.0014156,0.32602931){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39202654\unitlength}\raggedright $\langle\hat{3}\rangle$\end{minipage}}}%
    \put(-0.0014156,0.26235794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39202654\unitlength}\raggedright $\langle\hat{1}\rangle$\end{minipage}}}%
    \put(-0.0014156,0.22024876){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39202654\unitlength}\raggedright $\langle\hat{2}\rangle$\end{minipage}}}%
    \put(-0.0014156,0.17518207){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39202654\unitlength}\raggedright $\langle\hat{3}\rangle$\end{minipage}}}%
    \put(-0.0014156,0.12111216){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39202654\unitlength}\raggedright $\langle\hat{1}\rangle$\end{minipage}}}%
    \put(-0.0014156,0.07604546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39202654\unitlength}\raggedright $\langle\hat{2}\rangle$\end{minipage}}}%
    \put(-0.00154848,0.03411872){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39202654\unitlength}\raggedright $\langle\hat{3}\rangle$\end{minipage}}}%
    \put(0.25632524,0.40998299){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39202654\unitlength}\raggedright $\langle 1\rangle$\end{minipage}}}%
    \put(0.25632524,0.36491627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39202654\unitlength}\raggedright $\langle 2\rangle$\end{minipage}}}%
    \put(0.25632524,0.32200917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39202654\unitlength}\raggedright $\langle 3\rangle$\end{minipage}}}%
    \put(0.25632524,0.25833781){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39202654\unitlength}\raggedright $\langle 1\rangle$\end{minipage}}}%
    \put(0.25632524,0.21622863){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39202654\unitlength}\raggedright $\langle 2\rangle$\end{minipage}}}%
    \put(0.25632524,0.17116194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39202654\unitlength}\raggedright $\langle 3\rangle$\end{minipage}}}%
    \put(0.25632524,0.11709203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39202654\unitlength}\raggedright $\langle 1\rangle$\end{minipage}}}%
    \put(0.25632524,0.07202533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39202654\unitlength}\raggedright $\langle 2\rangle$\end{minipage}}}%
    \put(0.25619236,0.03009859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39202654\unitlength}\raggedright $\langle 3\rangle$\end{minipage}}}%
    \put(0.35229233,0.23813959){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09568104\unitlength}\raggedright $(\rho)$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> matching-to-ca.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'matching-to-ca.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2400bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23094999)%
    \put(0,0){\includegraphics[width=\unitlength]{matching-to-ca.pdf}}%
    \put(-0.00110826,0.07734549){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1152381\unitlength}\raggedright $v_1$\end{minipage}}}%
    \put(0.13698698,0.07734103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05809524\unitlength}\raggedright $v_2$\end{minipage}}}%
    \put(0.26651079,0.07734251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06571428\unitlength}\raggedright $v_3$\end{minipage}}}%
    \put(0.39660601,0.07734251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10666667\unitlength}\raggedright $v_4$\end{minipage}}}%
    \put(0.51412984,0.07734103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15428572\unitlength}\raggedright $v_5$\end{minipage}}}%
    \put(0.6397489,0.07734847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1\unitlength}\raggedright $v_6$\end{minipage}}}%
    \put(0.76717599,0.07734251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07714285\unitlength}\raggedright $v_7$\\ \end{minipage}}}%
    \put(0.89824974,0.07734847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08761904\unitlength}\raggedright $v_8$\end{minipage}}}%
    \put(0.19904762,0.07805253){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09333332\unitlength}\raggedright $w_1$\end{minipage}}}%
    \put(0.45371429,0.07776682){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29238096\unitlength}\raggedright $w_2$\end{minipage}}}%
    \put(0.69999998,0.07805254){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08761906\unitlength}\raggedright $w_3$\end{minipage}}}%
    \put(0.40504762,0.23411225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12761906\unitlength}\raggedright $v_M = w_2$\end{minipage}}}%
    \put(0.08628571,0.05614777){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08761905\unitlength}\raggedright $a_{\pi(1)}$\end{minipage}}}%
    \put(0.34600474,0.05614777){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08761905\unitlength}\raggedright $a_{\pi(2)}$\end{minipage}}}%
    \put(0.59476665,0.05881444){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08761905\unitlength}\raggedright $b_{\pi(1)}$\end{minipage}}}%
    \put(0.85524287,0.05833825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08761905\unitlength}\raggedright $b_{\pi(2)}$\end{minipage}}}%
    \put(0.07211846,0.16226291){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2788021\unitlength}\raggedright $2M$\end{minipage}}}%
    \put(0.1963832,0.16092957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2788021\unitlength}\raggedright $2M$\end{minipage}}}%
    \put(0.32769626,0.16092957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2788021\unitlength}\raggedright $2M$\end{minipage}}}%
    \put(0.45023437,0.16092957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2788021\unitlength}\raggedright $2M$\end{minipage}}}%
    \put(0.57279954,0.16092957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2788021\unitlength}\raggedright $2M$\end{minipage}}}%
    \put(0.69939177,0.16092957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2788021\unitlength}\raggedright $2M$\end{minipage}}}%
    \put(0.83003817,0.16092957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2788021\unitlength}\raggedright $2M$\end{minipage}}}%
    \put(0.04168529,0.11574851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19933678\unitlength}\raggedright $M$\end{minipage}}}%
    \put(0.16623392,0.09765536){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19933678\unitlength}\raggedright $M$\end{minipage}}}%
    \put(0.23223055,0.09765536){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19933678\unitlength}\raggedright $M$\end{minipage}}}%
    \put(0.30290739,0.11483979){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19933678\unitlength}\raggedright $M$\end{minipage}}}%
    \put(0.42347256,0.09765536){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19933678\unitlength}\raggedright $M$\end{minipage}}}%
    \put(0.48409525,0.09765536){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19933678\unitlength}\raggedright $M$\end{minipage}}}%
    \put(0.55145229,0.11549292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19933678\unitlength}\raggedright $M$\end{minipage}}}%
    \put(0.66867062,0.09765536){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19933678\unitlength}\raggedright $M$\end{minipage}}}%
    \put(0.73326622,0.09765536){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19933678\unitlength}\raggedright $M$\end{minipage}}}%
    \put(0.80398365,0.11550646){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19933678\unitlength}\raggedright $M$\end{minipage}}}%
    \put(0.0027557,0.23411225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12761906\unitlength}\raggedright $v_L = v_1$\end{minipage}}}%
    \put(0.8250774,0.23411225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12761906\unitlength}\raggedright $v_R = v_8$\end{minipage}}}%
    \put(0.00480883,0.0182448){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44850772\unitlength}\raggedright $M + w\left(v^{(1)}_{\pi(1)}, v^{(2)}_{1}\right)$\end{minipage}}}%
    \put(0.25985694,0.01757813){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40406098\unitlength}\raggedright $M + w\left(v^{(1)}_{\pi(2)}, v^{(2)}_{2}\right)$\end{minipage}}}%
    \put(0.5151247,0.01691146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32190193\unitlength}\raggedright $M + m -  w(v^{(1)}_{\pi(1)}, v^{(2)}_{1})$\end{minipage}}}%
    \put(0.81854507,0.01691146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.75559407\unitlength}\raggedright $M + m -  w\left(v^{(1)}_{\pi(2)}, v^{(2)}_{2}\right)$\end{minipage}}}%
    \put(0.32003731,0.23544276){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12525891\unitlength}\raggedright $8M$\end{minipage}}}%
    \put(0.58439192,0.23410943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12525891\unitlength}\raggedright $8M$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> matchings-to-ca.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'matchings-to-ca.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3818.42890625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23099544)%
    \put(0,0){\includegraphics[width=\unitlength]{matchings-to-ca.pdf}}%
    \put(-0.00907326,0.17262577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09697332\unitlength}\raggedright $w_L^{(1)}$\end{minipage}}}%
    \put(-0.00907326,0.12246303){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09697332\unitlength}\raggedright $w_L^{(2)}$\end{minipage}}}%
    \put(0.93902885,0.17262577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09697332\unitlength}\raggedright $w_R^{(1)}$\end{minipage}}}%
    \put(0.93902885,0.12246303){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09697332\unitlength}\raggedright $w_R^{(2)}$\end{minipage}}}%
    \put(0.50456055,0.12169551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20831305\unitlength}\raggedright $v_M$\end{minipage}}}%
    \put(0.17674521,0.21213342){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09697332\unitlength}\raggedright $v_L^{(1)}$\end{minipage}}}%
    \put(-0.00907326,0.07056434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09697332\unitlength}\raggedright $v_L^{(2)}$\end{minipage}}}%
    \put(0.7788094,0.21213342){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09697332\unitlength}\raggedright $v_R^{(1)}$\end{minipage}}}%
    \put(0.94092753,0.07277917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09697332\unitlength}\raggedright $v_R^{(2)}$\end{minipage}}}%
  \end{picture}%
\endgroup%

